Nonlinear Analysis of the Solutions of the Hasegawa-Wakatani Equations

The Hasegawa-Wakatani models are used in the study of confinement of hot plasmas with externally imposed magnetic fields. The nonlinear terms in the Hasegawa-Wakatani models complicate the analysis of the system as they propagate local changes across the entire system. Centre manifold analysis allows us to project down onto much smaller systems that are more easily analysed. Qualitative information about the behaviour of the reduced system, such as whether it is stable or unstable, can be used to predict the behaviour of the original full system. We show how the simple structure of the linear part of the Hasegawa-Wakatani equations can be used to define these projection operators. The centre manifold analysis will be used on a few examples to highlight certain properties of the Hasegawa-Wakatani models.

==> figure/beta_mode_280.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0400bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(770,3102){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(770,3386){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(770,3670){\makebox(0,0)[r]{\strut{} 0}}%
      \put(770,3954){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(770,4238){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(902,2740){\makebox(0,0){\strut{} 0}}%
      \put(2087,2740){\makebox(0,0){\strut{} 1000}}%
      \put(3272,2740){\makebox(0,0){\strut{} 2000}}%
      \put(4456,2740){\makebox(0,0){\strut{} 3000}}%
      \put(5641,2740){\makebox(0,0){\strut{} 4000}}%
      \put(6826,2740){\makebox(0,0){\strut{} 5000}}%
      \put(3864,4710){\makebox(0,0){\strut{}$\Re\left({\Phi}_{(0, 1)}\right)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(770,582){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(770,866){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(770,1150){\makebox(0,0)[r]{\strut{} 0}}%
      \put(770,1434){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(770,1718){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(902,220){\makebox(0,0){\strut{} 0}}%
      \put(2087,220){\makebox(0,0){\strut{} 1000}}%
      \put(3272,220){\makebox(0,0){\strut{} 2000}}%
      \put(4456,220){\makebox(0,0){\strut{} 3000}}%
      \put(5641,220){\makebox(0,0){\strut{} 4000}}%
      \put(6826,220){\makebox(0,0){\strut{} 5000}}%
      \put(3864,2190){\makebox(0,0){\strut{}$\Re\left({R}_{(0, 1)}\right)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.81]{figure/beta_mode_280_a.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure/beta_mode_41_11_small.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0400bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(770,2960){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(770,3197){\makebox(0,0)[r]{\strut{}-1}}%
      \put(770,3433){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(770,3670){\makebox(0,0)[r]{\strut{} 0}}%
      \put(770,3907){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(770,4143){\makebox(0,0)[r]{\strut{} 1}}%
      \put(770,4380){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(902,2740){\makebox(0,0){\strut{} 0}}%
      \put(2087,2740){\makebox(0,0){\strut{} 1000}}%
      \put(3272,2740){\makebox(0,0){\strut{} 2000}}%
      \put(4456,2740){\makebox(0,0){\strut{} 3000}}%
      \put(5641,2740){\makebox(0,0){\strut{} 4000}}%
      \put(6826,2740){\makebox(0,0){\strut{} 5000}}%
      \put(3864,4710){\makebox(0,0){\strut{}$\Re({\Phi}_{(1,1)})$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(770,440){\makebox(0,0)[r]{\strut{}-1}}%
      \put(770,795){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(770,1150){\makebox(0,0)[r]{\strut{} 0}}%
      \put(770,1505){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(770,1860){\makebox(0,0)[r]{\strut{} 1}}%
      \put(902,220){\makebox(0,0){\strut{} 0}}%
      \put(2087,220){\makebox(0,0){\strut{} 1000}}%
      \put(3272,220){\makebox(0,0){\strut{} 2000}}%
      \put(4456,220){\makebox(0,0){\strut{} 3000}}%
      \put(5641,220){\makebox(0,0){\strut{} 4000}}%
      \put(6826,220){\makebox(0,0){\strut{} 5000}}%
      \put(3864,2190){\makebox(0,0){\strut{}$\Re({R}_{(1,1)})$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.81]{figure/beta_mode_41_11_small_a.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure/beta_mode_41_small.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0400bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(638,2960){\makebox(0,0)[r]{\strut{}-10}}%
      \put(638,3315){\makebox(0,0)[r]{\strut{}-5}}%
      \put(638,3670){\makebox(0,0)[r]{\strut{} 0}}%
      \put(638,4025){\makebox(0,0)[r]{\strut{} 5}}%
      \put(638,4380){\makebox(0,0)[r]{\strut{} 10}}%
      \put(770,2740){\makebox(0,0){\strut{} 0}}%
      \put(1981,2740){\makebox(0,0){\strut{} 1000}}%
      \put(3192,2740){\makebox(0,0){\strut{} 2000}}%
      \put(4404,2740){\makebox(0,0){\strut{} 3000}}%
      \put(5615,2740){\makebox(0,0){\strut{} 4000}}%
      \put(6826,2740){\makebox(0,0){\strut{} 5000}}%
      \put(3798,4710){\makebox(0,0){\strut{}$\Re\left({\Phi}_{(0,1)}\right)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(638,440){\makebox(0,0)[r]{\strut{}-10}}%
      \put(638,795){\makebox(0,0)[r]{\strut{}-5}}%
      \put(638,1150){\makebox(0,0)[r]{\strut{} 0}}%
      \put(638,1505){\makebox(0,0)[r]{\strut{} 5}}%
      \put(638,1860){\makebox(0,0)[r]{\strut{} 10}}%
      \put(770,220){\makebox(0,0){\strut{} 0}}%
      \put(1981,220){\makebox(0,0){\strut{} 1000}}%
      \put(3192,220){\makebox(0,0){\strut{} 2000}}%
      \put(4404,220){\makebox(0,0){\strut{} 3000}}%
      \put(5615,220){\makebox(0,0){\strut{} 4000}}%
      \put(6826,220){\makebox(0,0){\strut{} 5000}}%
      \put(3798,2190){\makebox(0,0){\strut{}$\Re\left({R}_{(0,1)}\right)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.81]{figure/beta_mode_41_small_a.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure/beta_mode_83.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0400bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(638,2960){\makebox(0,0)[r]{\strut{}-10}}%
      \put(638,3315){\makebox(0,0)[r]{\strut{}-5}}%
      \put(638,3670){\makebox(0,0)[r]{\strut{} 0}}%
      \put(638,4025){\makebox(0,0)[r]{\strut{} 5}}%
      \put(638,4380){\makebox(0,0)[r]{\strut{} 10}}%
      \put(770,2740){\makebox(0,0){\strut{} 0}}%
      \put(1779,2740){\makebox(0,0){\strut{} 500}}%
      \put(2789,2740){\makebox(0,0){\strut{} 1000}}%
      \put(3798,2740){\makebox(0,0){\strut{} 1500}}%
      \put(4807,2740){\makebox(0,0){\strut{} 2000}}%
      \put(5817,2740){\makebox(0,0){\strut{} 2500}}%
      \put(6826,2740){\makebox(0,0){\strut{} 3000}}%
      \put(3798,4710){\makebox(0,0){\strut{}$\Re({\Phi}_{(0, 1)})$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(638,440){\makebox(0,0)[r]{\strut{}-10}}%
      \put(638,795){\makebox(0,0)[r]{\strut{}-5}}%
      \put(638,1150){\makebox(0,0)[r]{\strut{} 0}}%
      \put(638,1505){\makebox(0,0)[r]{\strut{} 5}}%
      \put(638,1860){\makebox(0,0)[r]{\strut{} 10}}%
      \put(770,220){\makebox(0,0){\strut{} 0}}%
      \put(1779,220){\makebox(0,0){\strut{} 500}}%
      \put(2789,220){\makebox(0,0){\strut{} 1000}}%
      \put(3798,220){\makebox(0,0){\strut{} 1500}}%
      \put(4807,220){\makebox(0,0){\strut{} 2000}}%
      \put(5817,220){\makebox(0,0){\strut{} 2500}}%
      \put(6826,220){\makebox(0,0){\strut{} 3000}}%
      \put(3798,2190){\makebox(0,0){\strut{}$\Re({R}_{(0, 1)})$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale = 0.81]{figure/beta_mode_83_a.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure/init_periodic.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0400bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(638,2960){\makebox(0,0)[r]{\strut{}-20}}%
      %\put(638,3138){\makebox(0,0)[r]{\strut{}-15}}%
      \put(638,3315){\makebox(0,0)[r]{\strut{}-10}}%
      %\put(638,3493){\makebox(0,0)[r]{\strut{}-5}}%
      \put(638,3670){\makebox(0,0)[r]{\strut{} 0}}%
      %\put(638,3848){\makebox(0,0)[r]{\strut{} 5}}%
      \put(638,4025){\makebox(0,0)[r]{\strut{} 10}}%
      %\put(638,4203){\makebox(0,0)[r]{\strut{} 15}}%
      \put(638,4380){\makebox(0,0)[r]{\strut{} 20}}%
      \put(770,2740){\makebox(0,0){\strut{} 0}}%
      \put(1635,2740){\makebox(0,0){\strut{} 50}}%
      \put(2500,2740){\makebox(0,0){\strut{} 100}}%
      \put(3365,2740){\makebox(0,0){\strut{} 150}}%
      \put(4231,2740){\makebox(0,0){\strut{} 200}}%
      \put(5096,2740){\makebox(0,0){\strut{} 250}}%
      \put(5961,2740){\makebox(0,0){\strut{} 300}}%
      \put(6826,2740){\makebox(0,0){\strut{} 350}}%
      \put(3798,4710){\makebox(0,0){\strut{}$\Re({\Phi}_{(0,1)})$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(638,440){\makebox(0,0)[r]{\strut{}-20}}%
      %\put(638,618){\makebox(0,0)[r]{\strut{}-15}}%
      \put(638,795){\makebox(0,0)[r]{\strut{}-10}}%
      %\put(638,973){\makebox(0,0)[r]{\strut{}-5}}%
      \put(638,1150){\makebox(0,0)[r]{\strut{} 0}}%
      %\put(638,1328){\makebox(0,0)[r]{\strut{} 5}}%
      \put(638,1505){\makebox(0,0)[r]{\strut{} 10}}%
      %\put(638,1683){\makebox(0,0)[r]{\strut{} 15}}%
      \put(638,1860){\makebox(0,0)[r]{\strut{} 20}}%
      \put(770,220){\makebox(0,0){\strut{} 0}}%
      \put(1635,220){\makebox(0,0){\strut{} 50}}%
      \put(2500,220){\makebox(0,0){\strut{} 100}}%
      \put(3365,220){\makebox(0,0){\strut{} 150}}%
      \put(4231,220){\makebox(0,0){\strut{} 200}}%
      \put(5096,220){\makebox(0,0){\strut{} 250}}%
      \put(5961,220){\makebox(0,0){\strut{} 300}}%
      \put(6826,220){\makebox(0,0){\strut{} 350}}%
      \put(3798,2190){\makebox(0,0){\strut{}$\Re({R}_{(0,1)})$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.81]{figure/init_periodic_a.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure/init_zero_1D2_11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0400bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(770,3102){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(770,3386){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(770,3670){\makebox(0,0)[r]{\strut{} 0}}%
      \put(770,3954){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(770,4238){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(902,2740){\makebox(0,0){\strut{} 0}}%
      \put(1889,2740){\makebox(0,0){\strut{} 500}}%
      \put(2877,2740){\makebox(0,0){\strut{} 1000}}%
      \put(3864,2740){\makebox(0,0){\strut{} 1500}}%
      \put(4851,2740){\makebox(0,0){\strut{} 2000}}%
      \put(5839,2740){\makebox(0,0){\strut{} 2500}}%
      \put(6826,2740){\makebox(0,0){\strut{} 3000}}%
      \put(3864,4710){\makebox(0,0){\strut{}$\Re({\Phi}_{(1, 1)})$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(902,440){\makebox(0,0)[r]{\strut{}-0.2}}%
      %\put(902,617){\makebox(0,0)[r]{\strut{}-0.15}}%
      \put(902,795){\makebox(0,0)[r]{\strut{}-0.1}}%
      %\put(902,972){\makebox(0,0)[r]{\strut{}-0.05}}%
      \put(902,1150){\makebox(0,0)[r]{\strut{} 0}}%
      %\put(902,1328){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(902,1505){\makebox(0,0)[r]{\strut{} 0.1}}%
      %\put(902,1683){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(902,1860){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1034,220){\makebox(0,0){\strut{} 0}}%
      \put(1999,220){\makebox(0,0){\strut{} 500}}%
      \put(2965,220){\makebox(0,0){\strut{} 1000}}%
      \put(3930,220){\makebox(0,0){\strut{} 1500}}%
      \put(4895,220){\makebox(0,0){\strut{} 2000}}%
      \put(5861,220){\makebox(0,0){\strut{} 2500}}%
      \put(6826,220){\makebox(0,0){\strut{} 3000}}%
      \put(3930,2190){\makebox(0,0){\strut{}$\Re({R}_{(1, 1)})$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale = 0.81]{figure/init_zero_1D2_11_a.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure/init_zero_1D3_10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0400bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(902,2960){\makebox(0,0)[r]{\strut{}-0.26}}%
      %\put(902,3102){\makebox(0,0)[r]{\strut{}-0.24}}%
      \put(902,3244){\makebox(0,0)[r]{\strut{}-0.22}}%
      %\put(902,3386){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(902,3528){\makebox(0,0)[r]{\strut{}-0.18}}%
      %\put(902,3670){\makebox(0,0)[r]{\strut{}-0.16}}%
      \put(902,3812){\makebox(0,0)[r]{\strut{}-0.14}}%
      %\put(902,3954){\makebox(0,0)[r]{\strut{}-0.12}}%
      \put(902,4096){\makebox(0,0)[r]{\strut{}-0.1}}%
      %\put(902,4238){\makebox(0,0)[r]{\strut{}-0.08}}%
      \put(902,4380){\makebox(0,0)[r]{\strut{}-0.06}}%
      \put(1034,2740){\makebox(0,0){\strut{} 0}}%
      \put(1999,2740){\makebox(0,0){\strut{} 500}}%
      \put(2965,2740){\makebox(0,0){\strut{} 1000}}%
      \put(3930,2740){\makebox(0,0){\strut{} 1500}}%
      \put(4895,2740){\makebox(0,0){\strut{} 2000}}%
      \put(5861,2740){\makebox(0,0){\strut{} 2500}}%
      \put(6826,2740){\makebox(0,0){\strut{} 3000}}%
      \put(3930,4710){\makebox(0,0){\strut{}$\Re({\Phi}_{(1, 0)})$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(902,440){\makebox(0,0)[r]{\strut{} 0.06}}%
      %\put(902,582){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(902,724){\makebox(0,0)[r]{\strut{} 0.1}}%
      %\put(902,866){\makebox(0,0)[r]{\strut{} 0.12}}%
      \put(902,1008){\makebox(0,0)[r]{\strut{} 0.14}}%
      %\put(902,1150){\makebox(0,0)[r]{\strut{} 0.16}}%
      \put(902,1292){\makebox(0,0)[r]{\strut{} 0.18}}%
      %\put(902,1434){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(902,1576){\makebox(0,0)[r]{\strut{} 0.22}}%
      %\put(902,1718){\makebox(0,0)[r]{\strut{} 0.24}}%
      \put(902,1860){\makebox(0,0)[r]{\strut{} 0.26}}%
      \put(1034,220){\makebox(0,0){\strut{} 0}}%
      \put(1999,220){\makebox(0,0){\strut{} 500}}%
      \put(2965,220){\makebox(0,0){\strut{} 1000}}%
      \put(3930,220){\makebox(0,0){\strut{} 1500}}%
      \put(4895,220){\makebox(0,0){\strut{} 2000}}%
      \put(5861,220){\makebox(0,0){\strut{} 2500}}%
      \put(6826,220){\makebox(0,0){\strut{} 3000}}%
      \put(3930,2190){\makebox(0,0){\strut{}$\Re({R}_{(1, 0)})$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale = 0.81]{figure/init_zero_1D3_10_a.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure/init_zero_1D3_11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0400bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(902,2960){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(902,3315){\makebox(0,0)[r]{\strut{}-0.05}}%
      \put(902,3670){\makebox(0,0)[r]{\strut{} 0}}%
      \put(902,4025){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(902,4380){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1034,2740){\makebox(0,0){\strut{} 0}}%
      \put(1999,2740){\makebox(0,0){\strut{} 500}}%
      \put(2965,2740){\makebox(0,0){\strut{} 1000}}%
      \put(3930,2740){\makebox(0,0){\strut{} 1500}}%
      \put(4895,2740){\makebox(0,0){\strut{} 2000}}%
      \put(5861,2740){\makebox(0,0){\strut{} 2500}}%
      \put(6826,2740){\makebox(0,0){\strut{} 3000}}%
      \put(3930,4710){\makebox(0,0){\strut{}$\Re({\Phi}_{(1, 1)})$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(902,582){\makebox(0,0)[r]{\strut{}-0.04}}%
      \put(902,866){\makebox(0,0)[r]{\strut{}-0.02}}%
      \put(902,1150){\makebox(0,0)[r]{\strut{} 0}}%
      \put(902,1434){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(902,1718){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1034,220){\makebox(0,0){\strut{} 0}}%
      \put(1999,220){\makebox(0,0){\strut{} 500}}%
      \put(2965,220){\makebox(0,0){\strut{} 1000}}%
      \put(3930,220){\makebox(0,0){\strut{} 1500}}%
      \put(4895,220){\makebox(0,0){\strut{} 2000}}%
      \put(5861,220){\makebox(0,0){\strut{} 2500}}%
      \put(6826,220){\makebox(0,0){\strut{} 3000}}%
      \put(3930,2190){\makebox(0,0){\strut{}$\Re({R}_{(1, 1)})$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.81]{figure/init_zero_1D3_11_a.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure/zero_beta_41_10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0400bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(902,2960){\makebox(0,0)[r]{\strut{}-0.5}}%
      %\put(902,3102){\makebox(0,0)[r]{\strut{}-0.45}}%
      \put(902,3244){\makebox(0,0)[r]{\strut{}-0.4}}%
      %\put(902,3386){\makebox(0,0)[r]{\strut{}-0.35}}%
      \put(902,3528){\makebox(0,0)[r]{\strut{}-0.3}}%
      %\put(902,3670){\makebox(0,0)[r]{\strut{}-0.25}}%
      \put(902,3812){\makebox(0,0)[r]{\strut{}-0.2}}%
      %\put(902,3954){\makebox(0,0)[r]{\strut{}-0.15}}%
      \put(902,4096){\makebox(0,0)[r]{\strut{}-0.1}}%
      %\put(902,4238){\makebox(0,0)[r]{\strut{}-0.05}}%
      \put(902,4380){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1034,2740){\makebox(0,0){\strut{} 0}}%
      \put(2192,2740){\makebox(0,0){\strut{} 1000}}%
      \put(3351,2740){\makebox(0,0){\strut{} 2000}}%
      \put(4509,2740){\makebox(0,0){\strut{} 3000}}%
      \put(5668,2740){\makebox(0,0){\strut{} 4000}}%
      \put(6826,2740){\makebox(0,0){\strut{} 5000}}%
      \put(3930,4710){\makebox(0,0){\strut{}$\Re({\Phi}_{(1, 0)})$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(902,440){\makebox(0,0)[r]{\strut{} 0}}%
      %\put(902,582){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(902,724){\makebox(0,0)[r]{\strut{} 0.1}}%
      %\put(902,866){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(902,1008){\makebox(0,0)[r]{\strut{} 0.2}}%
      %\put(902,1150){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(902,1292){\makebox(0,0)[r]{\strut{} 0.3}}%
      %\put(902,1434){\makebox(0,0)[r]{\strut{} 0.35}}%
      \put(902,1576){\makebox(0,0)[r]{\strut{} 0.4}}%
      %\put(902,1718){\makebox(0,0)[r]{\strut{} 0.45}}%
      \put(902,1860){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1034,220){\makebox(0,0){\strut{} 0}}%
      \put(2192,220){\makebox(0,0){\strut{} 1000}}%
      \put(3351,220){\makebox(0,0){\strut{} 2000}}%
      \put(4509,220){\makebox(0,0){\strut{} 3000}}%
      \put(5668,220){\makebox(0,0){\strut{} 4000}}%
      \put(6826,220){\makebox(0,0){\strut{} 5000}}%
      \put(3930,2190){\makebox(0,0){\strut{}$\Re({R}_{(1, 0)})$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale = 0.81]{figure/zero_beta_41_10_a.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure/zero_beta_41_11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0400bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(770,2960){\makebox(0,0)[r]{\strut{}-0.6}}%
      \put(770,3197){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(770,3433){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(770,3670){\makebox(0,0)[r]{\strut{} 0}}%
      \put(770,3907){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(770,4143){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(770,4380){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(902,2740){\makebox(0,0){\strut{} 0}}%
      \put(2087,2740){\makebox(0,0){\strut{} 1000}}%
      \put(3272,2740){\makebox(0,0){\strut{} 2000}}%
      \put(4456,2740){\makebox(0,0){\strut{} 3000}}%
      \put(5641,2740){\makebox(0,0){\strut{} 4000}}%
      \put(6826,2740){\makebox(0,0){\strut{} 5000}}%
      \put(3864,4710){\makebox(0,0){\strut{}$\Re({\Phi}_{(1, 1)})$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(770,440){\makebox(0,0)[r]{\strut{}-0.3}}%
      \put(770,677){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(770,913){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(770,1150){\makebox(0,0)[r]{\strut{} 0}}%
      \put(770,1387){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(770,1623){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(770,1860){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(902,220){\makebox(0,0){\strut{} 0}}%
      \put(2087,220){\makebox(0,0){\strut{} 1000}}%
      \put(3272,220){\makebox(0,0){\strut{} 2000}}%
      \put(4456,220){\makebox(0,0){\strut{} 3000}}%
      \put(5641,220){\makebox(0,0){\strut{} 4000}}%
      \put(6826,220){\makebox(0,0){\strut{} 5000}}%
      \put(3864,2190){\makebox(0,0){\strut{}$\Re({R}_{(1, 1)})$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale = 0.81]{figure/zero_beta_41_11_a.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure/zero_beta_70_11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0400bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1034,2960){\makebox(0,0)[r]{\strut{}-0.015}}%
      \put(1034,3197){\makebox(0,0)[r]{\strut{}-0.01}}%
      \put(1034,3433){\makebox(0,0)[r]{\strut{}-0.005}}%
      \put(1034,3670){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1034,3907){\makebox(0,0)[r]{\strut{} 0.005}}%
      \put(1034,4143){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1034,4380){\makebox(0,0)[r]{\strut{} 0.015}}%
      \put(1166,2740){\makebox(0,0){\strut{} 0}}%
      \put(2298,2740){\makebox(0,0){\strut{} 1000}}%
      \put(3430,2740){\makebox(0,0){\strut{} 2000}}%
      \put(4562,2740){\makebox(0,0){\strut{} 3000}}%
      \put(5694,2740){\makebox(0,0){\strut{} 4000}}%
      \put(6826,2740){\makebox(0,0){\strut{} 5000}}%
      \put(3996,4710){\makebox(0,0){\strut{}$\Re({\Phi}_{(1, 1)})$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1034,440){\makebox(0,0)[r]{\strut{}-0.006}}%
      \put(1034,677){\makebox(0,0)[r]{\strut{}-0.004}}%
      \put(1034,913){\makebox(0,0)[r]{\strut{}-0.002}}%
      \put(1034,1150){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1034,1387){\makebox(0,0)[r]{\strut{} 0.002}}%
      \put(1034,1623){\makebox(0,0)[r]{\strut{} 0.004}}%
      \put(1034,1860){\makebox(0,0)[r]{\strut{} 0.006}}%
      \put(1166,220){\makebox(0,0){\strut{} 0}}%
      \put(2298,220){\makebox(0,0){\strut{} 1000}}%
      \put(3430,220){\makebox(0,0){\strut{} 2000}}%
      \put(4562,220){\makebox(0,0){\strut{} 3000}}%
      \put(5694,220){\makebox(0,0){\strut{} 4000}}%
      \put(6826,220){\makebox(0,0){\strut{} 5000}}%
      \put(3996,2190){\makebox(0,0){\strut{}$\Re({R}_{(1, 1)})$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.81]{figure/zero_beta_70_11_a.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

